Small Agents with Semantic Search: Efficient Multilingual Code Localization

Locating relevant files from natural-language requests is a core subtask for agents operating over code repositories. We investigate whether this task can be delegated to compact, specialized models to enable on-device search while reducing the token usage, latency, and inference cost of larger agents. We show that semantic search improves file localization, with gains in accuracy, cross-language transfer, and inference efficiency. To study this setting, we introduce a training framework for file-localization agents built around ColGREP, a local semantic search tool based on late-interaction retrieval models. Our recipe combines weighted supervised fine-tuning on teacher trajectories, assigning turn-level credit based on retrieval outcomes, with reinforcement learning on localization quality. We train three model families with fewer than two billion parameters to formulate search queries, inspect retrieved content, and identify relevant files. On localization tasks derived from SWE-bench Lite and Multi-SWE-bench Flash, ColGREP-equipped agents substantially improve over their base models and outperform corresponding GREP-based agents. In addition to improving localization accuracy, ColGREP reduces mean end-to-end trajectory latency by 44.1\% on CPU while using 29.1\% fewer tokens, and enables better generalization to programming languages unseen during fine-tuning. These results suggest that compact, tool-specialized localization agents can provide an efficient interface between natural-language requests and large codebases.

==> figures/overview_codeonly.tex <==
% Duplicate of secondary path: explicit repository and pre-built index. Drawn at 13.6 cm publication width.
% Turn weights are schematic; language icons show the union across training stages.
\begingroup%
\definecolor{dzred}{HTML}{E5484D}%
\definecolor{dzblue}{HTML}{2563EB}%
\definecolor{dzpurple}{HTML}{7954A0}%
\definecolor{dzpale}{HTML}{EEE5F7}%
\definecolor{dzsage}{HTML}{47776D}%
\definecolor{dzsagepale}{HTML}{EDF4F1}%
\definecolor{dzamber}{HTML}{9A6B2E}%
\definecolor{dzamberpale}{HTML}{FBF0DC}%
\input{figures/assets/overview-icons}%
\begin{tikzpicture}[paper figure,
  % Three text levels at publication size: 9 pt headings, 8 pt titles,
  % 7 pt annotations; literal paths and commands use 6.5 pt monospace.
  dz heading/.style={font=\fontsize{9}{10.5}\selectfont\bfseries,
    text=dzpurple,anchor=west,inner sep=0pt},
  dz title/.style={font=\fontsize{8}{9.5}\selectfont\bfseries,
    text height=1.5ex,text depth=.25ex,inner sep=0pt,align=center},
  dz note/.style={font=\fontsize{7}{8.5}\selectfont,
    text=figmuted,align=center,inner sep=0pt},
  dz small/.style={dz note,text height=1.5ex,text depth=.25ex},
  dz code/.style={dz small,font=\ttfamily\fontsize{6.5}{8}\selectfont},
  dz flow/.style={fig arrow,line width=1pt},
  dz box/.style={fig box,inner sep=0pt}]
\path[use as bounding box] (0,-.44) rectangle (13.6,8.65);

\begin{scope}[yshift=1.00cm]
\begin{scope}[yshift=-.77cm]
% A single multilingual source band, without claiming identical SFT/RL sets.
\filldraw[draw=dzsage!55,fill=dzsagepale,rounded corners=3pt]
  (.04,6.85) rectangle (13.56,8.38);
\node[dz small,text=dzsage] at (6.8,8.03)
  {\includegraphics[height=.17cm]{figures/assets/github-mark.pdf}\hspace{.08cm}%
   \textbf{Training data:} issue--patch pairs};
\node[inner sep=0pt] at (.84,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/python.pdf}};
\node[dz small,text=figink] at (.84,7.19) {Python};

\node[inner sep=0pt] at (2.33,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/c.pdf}};
\node[dz small,text=figink] at (2.33,7.19) {C};

\node[inner sep=0pt] at (3.82,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/cplusplus.pdf}};
\node[dz small,text=figink] at (3.82,7.19) {C++};

\node[inner sep=0pt] at (5.31,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/go.pdf}};
\node[dz small,text=figink] at (5.31,7.19) {Go};

\node[inner sep=0pt] at (6.80,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/java.pdf}};
\node[dz small,text=figink] at (6.80,7.19) {Java};

\node[inner sep=0pt] at (8.29,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/javascript.pdf}};
\node[dz small,text=figink] at (8.29,7.19) {JavaScript};

\node[inner sep=0pt] at (9.78,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/typescript.pdf}};
\node[dz small,text=figink] at (9.78,7.19) {TypeScript};

\node[inner sep=0pt] at (11.27,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/rust.pdf}};
\node[dz small,text=figink] at (11.27,7.19) {Rust};

\node[inner sep=0pt] at (12.76,7.53)
  {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/assets/languages/ruby.pdf}};
\node[dz small,text=figink] at (12.76,7.19) {Ruby};

% Stage labels describe the colgrep training recipe.
\node[dz title] at (1.98,6.47) {Generate};
\node[dz title] at (1.98,6.18) {Teacher traces};
\node[dz title] at (5.90,6.47) {Weighted SFT};
\node[dz title] at (9.00,6.47) {RL};
\node[dz title] at (12.10,6.47) {Trained agent};
\node[dz small] at (5.90,6.18) {Select traces; weight turns};
\node[dz small] at (9.00,6.18) {Search $\to$ submit $\to$ reward};
\node[dz small] at (12.10,6.18) {1B--1.7B parameters};

% Teacher traces train a compact policy specialized for colgrep.
\node[inner sep=0pt] at (.96,5.52)
  {\includegraphics[width=1.65cm]{figures/assets/deepseek-logo.pdf}};
\foreach \variant/\tone/\y/\search/\credits in {
  colgrep/dzblue/5.52/{Semantic search}/{-.45/.096/35,-.15/.32/90,.15/.016/15,.45/.192/60}}{
  % A pale ribbon and colored arrows carry each variant through all stages.
  \fill[\tone!4,rounded corners=5pt] (2.13,\y-.46) rectangle (13.56,\y+.46);
  \draw[dz flow,draw=\tone] (1.82,\y)-- (2.24,\y);
  % Offset sheets identify a dataset of trajectories rather than a search tool.
  \node[dz box,draw=\tone!25,fill=white,minimum width=1.67cm,
    minimum height=.65cm] at (3.09,\y+.075) {};
  \node[dz box,draw=\tone!65,fill=white,minimum width=1.67cm,
    minimum height=.65cm] (traces-\variant) at (3.01,\y) {};
  \node[dz title,text=\tone] at (3.01,\y+.11) {\csname\variant\endcsname};
  \node[dz small,text=\tone] at (3.01,\y-.15) {traces};
  % Outcome-weighted assistant turns teach the compact student.
  \node[dz box,draw=\tone!40,fill=white,minimum width=2.70cm,
    minimum height=.70cm] (sft-\variant) at (5.90,\y) {};
  \begin{scope}[shift={(5.25,\y)},draw=\tone]
    \draw[draw=\tone!30] (-.61,-.16)--(.61,-.16);
    \foreach \x/\height/\shade in \credits {
      \filldraw[draw=\tone!65,fill=\tone!\shade!white,rounded corners=.25pt]
        (\x-.10,-.16) rectangle (\x+.10,-.16+\height);
    }
  \end{scope}
  \draw[dz flow,draw=\tone,line width=.65pt] (5.96,\y)--(6.25,\y);
  \begin{scope}[shift={(6.69,\y)},x=.39cm,y=.39cm,draw=\tone,
    fill=\tone,line width=.8pt,line cap=round,line join=round]
    \pic {overview-student};
  \end{scope}
  % RL refines the checkpoint with environment feedback.
  \filldraw[fill=white,draw=\tone!30] (9.00,\y) circle (.43);
  \begin{scope}[shift={(9.00,\y)},x=.87cm,y=.87cm,draw=\tone,
    line width=.85pt,line cap=round]
    \pic {overview-learn};
  \end{scope}
  \begin{scope}[shift={(9.00,\y)},x=.27cm,y=.27cm,draw=\tone,
    fill=\tone,line width=.6pt,line cap=round,line join=round]
    \pic {overview-student};
  \end{scope}
  % A saturated policy badge marks the trained agent.
  \node[dz box,draw=\tone,fill=\tone,rounded corners=4pt,
    minimum width=2.70cm,minimum height=.79cm] (policy-\variant) at (12.10,\y) {};
  \begin{scope}[shift={(11.24,\y)},x=.43cm,y=.43cm,draw=white,
    fill=white,line width=.8pt,line cap=round,line join=round]
    \pic {overview-student};
  \end{scope}
  \node[dz title,text=white]
    at (12.46,\y+.09) {\csname\variant\endcsname};
  \node[dz small,text=white] at (12.46,\y-.19) {trained agent};
  \draw[dz flow,draw=\tone] (traces-\variant.east)--(sft-\variant.west);
  \draw[dz flow,draw=\tone] (sft-\variant.east)--(8.57,\y);
  \draw[dz flow,draw=\tone] (9.43,\y)--(policy-\variant.west);
}

\end{scope}


% A thin secondary path exposes the comparison without a second large ribbon.
\node[dz note,text=dzred,align=left,anchor=west] at (.10,3.62)
  {\textbf{Lexical}\\\textbf{comparison}};
\draw[dz flow,draw=dzred!65,line width=.6pt]
  (1.82,4.75) to[out=-70,in=180] (2.40,3.66);
\node[dz title,text=dzred] (baseline-traces) at (3.01,3.76) {\grep};
\node[dz small] at (3.01,3.48) {separate traces};
\foreach \x/\label in {5.90/Weighted SFT,9.00/RL}{
  \fill[dzred!75] (\x,3.66) circle (.045);
  \node[dz small,above=4pt] at (\x,3.66) {\label};
}
\draw[dz flow,draw=dzred!65,line width=.6pt] (3.77,3.66)--(5.70,3.66);
\draw[dz flow,draw=dzred!65,line width=.6pt] (6.10,3.66)--(8.80,3.66);
\draw[dz flow,draw=dzred!65,line width=.6pt] (9.20,3.66)--(10.92,3.66);
\begin{scope}[shift={(11.24,3.66)},x=.31cm,y=.31cm,draw=dzred,
 fill=dzred,line width=.65pt,line cap=round,line join=round]
 \pic {overview-student};
\end{scope}
\node[dz title,text=dzred] at (12.30,3.77) {\grep};
\node[dz small] at (12.30,3.48) {trained agent};

\end{scope}

% The task example is illustrative; the index is prepared before agent search.
\draw[draw=figline] (.04,4.18)--(13.56,4.18);
\node[dz heading] at (.04,3.90) {Localize files for an issue};

% A repository tree makes the search space visible alongside the issue description.
\node[dz box,draw=dzsage!65,fill=dzsagepale,minimum width=3.65cm,
  minimum height=2.28cm] (repo) at (1.89,2.51) {};
\node[inner sep=0pt] at (.43,3.40)
  {\includegraphics[height=.27cm]{figures/assets/github-mark.pdf}};
\node[dz small,text=dzsage,anchor=west] at (.71,3.40) {Issue};
\node[dz note,text=figink,align=left,anchor=west] at (.28,2.96)
  {``Support custom delimiters\\in CSV imports.''};
\draw[draw=dzsage!25] (.28,2.62)--(3.50,2.62);
\node[inner sep=0pt] at (.43,2.37)
  {\includegraphics[height=.27cm]{figures/assets/github-mark.pdf}};
\node[dz small,anchor=west,text=dzsage] at (.71,2.37) {Repository};
\draw[draw=dzsage!55,line width=.5pt] (.43,2.16)--(.43,1.58);
\foreach \y/\folder in {2.08/{src/csv/},1.83/{src/utils/},1.58/{tests/}}{
  \draw[draw=dzsage!55,line width=.5pt] (.43,\y)--(.63,\y);
  \node[dz code,anchor=west,text=figink]
    at (.72,\y) {\folder};
}
\foreach \x/\y in {2.50/2.08,2.83/1.93,3.16/1.78}{
  \begin{scope}[shift={(\x,\y)},x=.24cm,y=.24cm,draw=dzsage!70,
    fill=white,line width=.55pt,line cap=round,line join=round]
    \pic {overview-document};
  \end{scope}
}

% Candidate files are returned; neither a patch nor a verified error is implied.
\node[dz box,draw=dzamber!65,fill=dzamberpale,minimum width=3.65cm,
  minimum height=1.64cm] (files) at (11.71,2.65) {};
\node[dz title,anchor=west,text=dzamber] at (10.12,3.10) {Candidate files};
\foreach \y/\file in {2.65/{src/csv/parser.py},2.22/{src/csv/reader.py}}{
  \begin{scope}[shift={(10.29,\y)},x=.25cm,y=.25cm,draw=dzamber,
    line width=.65pt,line cap=round,line join=round]
    \pic {overview-files};
  \end{scope}
  \node[dz code,anchor=west,text=figink]
    at (10.59,\y) {\file};
}
\node[dz note,anchor=west,align=left] at (files.west |- 0,1.40)
  {Evaluation\\metric};
\node[dz box,draw=dzamber!65,fill=dzamberpale,minimum width=1.70cm,
  minimum height=.58cm,anchor=east] (metric) at (files.east |- 0,1.40) {};
\node[dz title,text=dzamber] at (metric.center) {File F1};

\node[dz box,draw=dzpurple,fill=dzpale,line width=1pt,
  minimum width=3.85cm,minimum height=1.06cm] (agent) at (6.8,2.65) {};
\fill[dzpurple] (5.57,2.65) circle (.34);
\begin{scope}[shift={(5.57,2.65)},x=.37cm,y=.37cm,draw=white,
  fill=white,line width=.7pt,line cap=round,line join=round]
  \pic {overview-student};
\end{scope}
\node[dz title,text=dzpurple] at (7.20,2.65) {Trained student};
\draw[dz flow,draw=dzpurple] (repo.east |- agent.west)--(agent.west);
\draw[dz flow,draw=dzpurple] (agent.east)--
  node[dz small,above=3pt]{\texttt{finish}} (files.west);

% Each code unit has multiple token vectors, not a single pooled embedding.
% Matching belongs to colgrep; only code representations are stored in the index.
\node[dz box,draw=dzsage!65,fill=dzsagepale,minimum width=3.65cm,
  minimum height=.96cm] (index) at (1.89,.42) {};
% Two offset code-unit sheets, each containing a row of cells per token vector.
\foreach \dx/\dy in {.10/.10,0/0}{
  \begin{scope}[shift={(.32+\dx,.13+\dy)}]
    \filldraw[draw=dzsage!70,fill=white,rounded corners=.5pt]
      (0,0) rectangle (.65,.52);
    \foreach \y in {.08,.23,.38}{
      \foreach \x/\shade in {.08/75,.24/40,.40/60}{
        \fill[dzsage!\shade,rounded corners=.2pt]
          (\x,\y) rectangle +(.12,.08);
      }
    }
  \end{scope}
}
\node[dz title,text=dzsage,anchor=west] at (1.19,.60) {Pre-built index};
\node[dz small,text=dzsage,anchor=west] at (1.19,.25) {Code token vectors};
\draw[fig arrow,draw=dzsage!75,line width=.65pt]
  (repo.south)--node[dz small,right=4pt]{Before search}(index.north);

% All three tools are explicit; finish also labels the final submission arrow.
\node[dz box,draw=figline,fill=figgray,minimum width=5.30cm,
  minimum height=1.50cm] (tools) at (6.80,.335) {};
\node[dz box,draw=dzblue!60,fill=white,minimum width=4.80cm,
  minimum height=.46cm] (search) at (6.80,.72) {};
\node[dz small] at (6.80,.72)
  {\textcolor{dzblue}{\colgrep}\quad Late-interaction, semantic search};
\foreach \x/\tool/\description in {5.55/terminal/{Navigate / inspect},8.05/finish/{Submit files}}{
  \node[dz box,draw=figline,fill=white,minimum width=2.30cm,
    minimum height=.64cm] at (\x,.04) {};
  \node[dz code,text=figink]
    at (\x,.18) {\tool};
  \node[dz small]
    at (\x,-.10) {\description};
}
\draw[fig arrow,draw=dzblue,line width=.65pt]
  (search.west)--(index.east |- search.west);
\draw[dz flow,draw=dzpurple] ([xshift=-.82cm]agent.south)
  to[out=230,in=130] node[dz small,left=3pt]{calls}
  ([xshift=-.82cm]tools.north);
\draw[dz flow,draw=dzpurple] ([xshift=.82cm]tools.north)
  to[out=50,in=310] node[dz small,right=3pt]{results}
  ([xshift=.82cm]agent.south);
\end{tikzpicture}%
\endgroup%

